A Recovery-Based Error Indicator for Finite Difference Methods

A novel recovery-based error indicator for high-order Finite Difference Methods, based on post-processing of the Finite Difference values is presented. The values obtained on the Finite Difference grid are interpolated into a suitable polynomial Finite Element space. A recovery-based error indicator, with the polynomial-preserving property, is then applied to estimate the gradient error. The performance and accuracy of the proposed error indicator are demonstrated through several numerical experiments, including the two-dimensional Poisson problem solved using second- and fourth-order finite difference schemes. Additional experiments are conducted on elliptic problems with discontinuous coefficients, as well as on the two and three-dimensional wave equation in homogeneous media with second- and fourth-order finite differences, and in heterogeneous media with second-order finite differences.

==> Fig1.tex <==
% \begin{tikzpicture}[scale=0.8]

% % Highlight patch 1 (middle)
% \fill[green, opacity=0.5] (3,3) -- (4,3) -- (5,4) -- (5,5) -- (4,5) -- (3,4) -- cycle;

% \fill[green, opacity=0.5] (0,6) -- (2,6) -- (0,4) -- cycle;

% \fill[green, opacity=0.5] (0,1) -- (1,1) -- (2,2) -- (2,4) -- (1,4) -- (0,3) -- cycle;


% % Draw the 6x6 grid with diagonals (structured triangulation)
% \foreach \x in {0,...,5} {
%     \foreach \y in {0,...,5} {
%         % draw square edges
%         \draw[thin] (\x,\y) rectangle (\x+1,\y+1);
%         % add diagonal (bottom-left to top-right)
%         \draw[thin] (\x,\y) -- (\x+1,\y+1);
%     }
% }

% % Draw a circle at each grid vertex
% \foreach \x in {0,...,6} {
%     \foreach \y in {0,...,6} {
%         \filldraw[black] (\x,\y) circle (2pt);
%     }
% }

% \foreach \x in {0,...,6} {
%     \foreach \y in {0,...,6} {
%         \draw[gray, line width=0.5pt] (\x-0.05,\y-0.05) -- (\x+0.05,\y+0.05);
%         \draw[gray, line width=0.5pt] (\x-0.05,\y+0.05) -- (\x+0.05,\y-0.05);
%     }
% }

% % Labels
% \node at (3.7, 4.2) {$z_i$};
% \node at (3.7, 3.2) {$\mathcal{K}_i$};

% \node at (0.4, 2.1) {$z_j$};
% \node at (0.3, 1.7) {$\mathcal{K}_j$};

% \node at (0.4, 5.1) {$z_k$};
% \node at (0.3, 4.7) {$\mathcal{K}_k$};

% \end{tikzpicture}

\begin{tikzpicture}[scale=0.8]

% =====================
% First picture (left)
% =====================
\begin{scope}[shift={(0,0)}]  % <-- left position
  % Highlight patch 1 (middle)
  \fill[green, opacity=0.5] (3,3) -- (4,3) -- (5,4) -- (5,5) -- (4,5) -- (3,4) -- cycle;
  \fill[green, opacity=0.5] (0,6) -- (2,6) -- (0,4) -- cycle;
  \fill[green, opacity=0.5] (0,1) -- (1,1) -- (2,2) -- (2,4) -- (1,4) -- (0,3) -- cycle;

  % Grid with diagonals
  \foreach \x in {0,...,5} {
      \foreach \y in {0,...,5} {
          \draw[thin] (\x,\y) rectangle (\x+1,\y+1);
          \draw[thin] (\x,\y) -- (\x+1,\y+1);
      }
  }

  % Circles at vertices
  \foreach \x in {0,...,6} {
      \foreach \y in {0,...,6} {
          \filldraw[black] (\x,\y) circle (2pt);
      }
  }

  % Crosses
  \foreach \x in {0,...,6} {
      \foreach \y in {0,...,6} {
          \draw[red, line width=0.5pt] (\x-0.05,\y-0.05) -- (\x+0.05,\y+0.05);
          \draw[red, line width=0.5pt] (\x-0.05,\y+0.05) -- (\x+0.05,\y-0.05);
      }
  }

  % Labels
  \node at (3.7, 4.2) {$z_k$};
  \node at (3.7, 3.2) {$\mathcal{K}_k$};
  \node at (0.4, 2.1) {$z_j$};
  \node at (0.3, 1.7) {$\mathcal{K}_j$};
  \node at (0.2, 5.8) {$z_i$};
  \node at (0.3, 4.7) {$\mathcal{K}_i$};
\end{scope}


% =====================
% Second picture (middle)
% =====================
\begin{scope}[shift={(6.5,0)}]  % <-- move to the right for spacing
  % (repeat your second picture code here)
  \fill[green, opacity=0.5] (3,3) -- (4,3) -- (5,4) -- (5,5) -- (4,5) -- (3,4) -- cycle;
  \fill[green, opacity=0.5] (0,6) -- (2,6) -- (0,4) -- cycle;
  \fill[green, opacity=0.5] (0,1) -- (1,2) -- (1,3) -- (0,3) -- cycle;

  \foreach \x in {0,...,5} {
      \foreach \y in {0,...,5} {
          \draw[thin] (\x,\y) rectangle (\x+1,\y+1);
          \draw[thin] (\x,\y) -- (\x+1,\y+1);
      }
  }

  \foreach \x in {0,...,6} {
      \foreach \y in {0,...,6} {
          \filldraw[black] (\x,\y) circle (2pt);
      }
  }

  \foreach \x in {0,...,12} {
      \foreach \y in {0,...,12} {
          \draw[red, line width=0.5pt] (0.5*\x-0.05,0.5*\y-0.05) -- (0.5*\x+0.05,0.5*\y+0.05);
          \draw[red, line width=0.5pt] (0.5*\x-0.05,0.5*\y+0.05) -- (0.5*\x+0.05,0.5*\y-0.05);
      }
  }

  \node at (3.7, 4.2) {$z_k$};
  \node at (3.7, 3.2) {$\mathcal{K}_k$};
  \node at (0.4, 2.1) {$z_j$};
  \node at (0.3, 1.7) {$\mathcal{K}_j$};
  \node at (0.2, 5.8) {$z_i$};
  \node at (0.3, 4.7) {$\mathcal{K}_i$};
\end{scope}


% =====================
% Legend (narrow, right side)
% =====================
\begin{scope}[shift={(13,1)}]  % <-- move further right
  \draw[black] (0,0) rectangle (3,2); % legend frame

  % Circle
  \filldraw[black] (0.3,1.6) circle (2pt);
  \node[anchor=west] at (0.6,1.6) {Vertex};

  % Cross
  \draw[red, line width=0.5pt] (0.2,1.0) -- (0.4,1.2);
  \draw[red, line width=0.5pt] (0.2,1.2) -- (0.4,1.0);
  \node[anchor=west] at (0.6,1.1) {Node};

  % Patch
  \fill[green, opacity=0.5] (0.2,0.2) rectangle (0.5,0.5);
  \node[anchor=west] at (0.6,0.35) {Patch};
\end{scope}

\end{tikzpicture}


==> Fig2.tex <==
% \begin{tikzpicture}[scale=0.8]

% % Draw patch 1 (bottom-left corner)
% \draw[green] (0,0) rectangle (2,2);
% \draw[fill=green, fill opacity=0.5] (0,0) rectangle (2,2);

% % Draw patch 2 (center-left)
% \draw[fill=green, fill opacity=0.5] (0,3) rectangle (2,5);

% % Draw patch 3 (center-right)
% \draw[fill=green, fill opacity=0.5] (3,2) rectangle (5,4);

% % Draw the 6x6 grid
% \foreach \x in {0,...,6} {
%     \draw[thin] (\x,0) -- (\x,6);
% }
% \foreach \y in {0,...,6} {
%     \draw[thin] (0,\y) -- (6,\y);
% }

% % Draw a circle at each grid vertex
% \foreach \x in {0,...,6} {
%     \foreach \y in {0,...,6} {
%         \filldraw[black] (\x,\y) circle (2pt);
%     }
% }

% \foreach \x in {0,...,12} {
%     \foreach \y in {0,...,12} {
%         \draw[red, line width=0.5pt] (0.5*\x-0.05,0.5*\y-0.05) -- (0.5*\x+0.05,0.5*\y+0.05);
%         \draw[red, line width=0.5pt] (0.5*\x-0.05,0.5*\y+0.05) -- (0.5*\x+0.05,0.5*\y-0.05);
%     }
% }

% %Write text patch 1
% \node at (0.3, 0.2) {$z_i$};
% \node at (0.7, 1.3) {$\mathcal{K}_i$};

% %Write text patch 2
% \node at (0.3, 3.2) {$z_j$};
% \node at (0.7, 4.3) {$\mathcal{K}_j$};

% %Write text patch 2
% \node at (4.3, 3.2) {$z_k$};
% \node at (3.7, 2.3) {$\mathcal{K}_k$};

% \end{tikzpicture}

\begin{tikzpicture}[scale=0.8]

% =====================
% First picture (left)
% =====================
\begin{scope}[shift={(0,0)}]  % <-- left position
% Draw patch 1 (bottom-left corner)
    \draw[green] (0,0) rectangle (2,2);
    \draw[fill=green, fill opacity=0.5] (0,0) rectangle (2,2);
    
    % Draw patch 2 (center-left)
    \draw[fill=green, fill opacity=0.5] (0,3) rectangle (2,5);
    
    % Draw patch 3 (center-right)
    \draw[fill=green, fill opacity=0.5] (3,2) rectangle (5,4);
    
    % Draw the 6x6 grid
    \foreach \x in {0,...,6} {
        \draw[thin] (\x,0) -- (\x,6);
    }
    \foreach \y in {0,...,6} {
        \draw[thin] (0,\y) -- (6,\y);
    }
    
    % Draw a circle at each grid vertex
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            \filldraw[black] (\x,\y) circle (2pt);
        }
    }
    
    %Write text patch 1
    \node at (0.3, 0.2) {$z_i$};
    \node at (0.7, 1.3) {$\mathcal{K}_i$};
    
    %Write text patch 2
    \node at (0.2, 4.2) {$z_j$};
    \node at (0.7, 4.3) {$\mathcal{K}_j$};
    
    %Write text patch 2
    \node at (4.3, 3.2) {$z_k$};
    \node at (3.7, 2.3) {$\mathcal{K}_k$};
    
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            \draw[red, line width=0.5pt] (\x-0.05,\y-0.05) -- (\x+0.05,\y+0.05);
            \draw[red, line width=0.5pt] (\x-0.05,\y+0.05) -- (\x+0.05,\y-0.05);
        }
    }
\end{scope}


% =====================
% Second picture (middle)
% =====================
\begin{scope}[shift={(6.5,0)}]  % <-- move to the right for spacing
    % Draw patch 1 (bottom-left corner)
    \draw[green] (0,0) rectangle (2,2);
    \draw[fill=green, fill opacity=0.5] (0,0) rectangle (2,2);
    
    % Draw patch 2 (center-left)
    \draw[fill=green, fill opacity=0.5] (0,3) rectangle (2,5);
    
    % Draw patch 3 (center-right)
    \draw[fill=green, fill opacity=0.5] (3,2) rectangle (5,4);
    
    % Draw the 6x6 grid
    \foreach \x in {0,...,6} {
        \draw[thin] (\x,0) -- (\x,6);
    }
    \foreach \y in {0,...,6} {
        \draw[thin] (0,\y) -- (6,\y);
    }
    
    % Draw a circle at each grid vertex
    \foreach \x in {0,...,6} {
        \foreach \y in {0,...,6} {
            \filldraw[black] (\x,\y) circle (2pt);
        }
    }
    
    \foreach \x in {0,...,12} {
        \foreach \y in {0,...,12} {
            \draw[red, line width=0.5pt] (0.5*\x-0.05,0.5*\y-0.05) -- (0.5*\x+0.05,0.5*\y+0.05);
            \draw[red, line width=0.5pt] (0.5*\x-0.05,0.5*\y+0.05) -- (0.5*\x+0.05,0.5*\y-0.05);
        }
    }
    
    %Write text patch 1
    \node at (0.3, 0.2) {$z_i$};
    \node at (0.7, 1.3) {$\mathcal{K}_i$};
    
    %Write text patch 2
    \node at (0.2, 4.2) {$z_j$};
    \node at (0.7, 4.3) {$\mathcal{K}_j$};
    
    %Write text patch 2
    \node at (4.3, 3.2) {$z_k$};
    \node at (3.7, 2.3) {$\mathcal{K}_k$};
\end{scope}


% =====================
% Legend (narrow, right side)
% =====================
\begin{scope}[shift={(13,1)}]  % <-- move further right
  \draw[black] (0,0) rectangle (3,2); % legend frame

  % Circle
  \filldraw[black] (0.3,1.6) circle (2pt);
  \node[anchor=west] at (0.6,1.6) {Vertex};

  % Cross
  \draw[red, line width=0.5pt] (0.2,1.0) -- (0.4,1.2);
  \draw[red, line width=0.5pt] (0.2,1.2) -- (0.4,1.0);
  \node[anchor=west] at (0.6,1.1) {Node};

  % Patch
  \fill[green, opacity=0.5] (0.2,0.2) rectangle (0.5,0.5);
  \node[anchor=west] at (0.6,0.35) {Patch};
\end{scope}

\end{tikzpicture}

==> Fig3.tex <==
\begin{tikzpicture}[scale=1, thick]

% Grid setup
\def\nfine{6}     % Number of FD intervals
\def\ncoarse{2}   % Number of FE elements
\def\rh{3}        % Coarsening ratio

% FD Grid (fine)
\foreach \i in {0,...,\nfine} {
    \draw[gray, dashed] (\i,0) -- (\i,\nfine);
    \draw[gray, dashed] (0,\i) -- (\nfine,\i);
}

% FE Grid (coarse)
\foreach \i in {0,...,\ncoarse} {
    \pgfmathsetmacro{\x}{\i*\rh}
    \draw[blue, very thick] (\x,0) -- (\x,\nfine);
    \draw[blue, very thick] (0,\x) -- (\nfine,\x);
}

% Coarse Element Labels
\node[blue] at (1.5,1.5) {\large $Q_{0,0}$};
\node[blue] at (4.5,1.5) {\large $Q_{1,0}$};
\node[blue] at (1.5,4.5) {\large $Q_{0,1}$};
\node[blue] at (4.5,4.5) {\large $Q_{1,1}$};

% Axes
\draw[->, thick] (-0.25,0) -- (\nfine+0.5,0) node[right] {$x_1$};
\draw[->, thick] (0,-0.25) -- (0,\nfine+0.5) node[above] {$x_2$};

% x_1 ticks
\foreach \i in {0,...,\nfine} {
    \node[below=1pt] at (\i,-0.1) {\scriptsize $x_{1,\i}$};
}

% x_2 ticks
\foreach \j in {0,...,\nfine} {
    \node[left] at (-0.1,\j) {\scriptsize $x_{2,\j}$};
}


% Basis function labels (smaller, correctly oriented)
\foreach \i in {0,...,\nfine} {
    \node[below=1pt] at (\i,-1) {\tiny $\phi_{\i}$};
    \node[left=1pt] at (-3,\i) {\tiny $\phi_{\i}$};
}

% Define Basis functions (on reference interval [0,3])
\pgfmathdeclarefunction{phi0}{1}{\pgfmathparse{-9*#1^3/2 + 9*#1^2 - 11/2*#1 + 1}}
\pgfmathdeclarefunction{phi1}{1}{\pgfmathparse{#1*(9*#1^2 - 9*#1 + 2)/2}}
\pgfmathdeclarefunction{phi2}{1}{\pgfmathparse{9*#1*(3*#1^2 - 5*#1 + 2)/2}}
\pgfmathdeclarefunction{phi3}{1}{\pgfmathparse{9*#1*(-3*#1^2 + 4*#1 - 1)/2}}

% Horizontal basis functions (bottom row)
\begin{scope}[samples=100, variable=\x, blue]
    \foreach \k in {0,...,1} { % Only two coarse elements
        % phi0 is supported on [0,3], so plot it in local coordinates
        \draw[domain=0:1, shift={(\k*3,-3)}, thin]
            plot ({\x*3}, {phi0(\x)});
        \draw[domain=0:1, shift={(\k*3,-3)}, thin]
            plot ({\x*3}, {phi1(\x)});
        \draw[domain=0:1, shift={(\k*3,-3)}, thin]
            plot ({\x*3}, {phi2(\x)});
        \draw[domain=0:1, shift={(\k*3,-3)}, thin]
            plot ({\x*3}, {phi3(\x)});
    }
\end{scope}

% Vertical basis functions (bottom row)
\begin{scope}[samples=100, variable=\x, blue]
    \foreach \k in {0,...,1} { % Only two coarse elements
        % phi0 is supported on [0,3], so plot it in local coordinates
        \draw[domain=0:1, shift={(-1.25, \k*3)}, thin, rotate=90]
            plot ({\x*3}, {phi0(\x)});
        \draw[domain=0:1, shift={(-1.25, \k*3)}, thin, rotate=90]
            plot ({\x*3}, {phi1(\x)});
        \draw[domain=0:1, shift={(-1.25, \k*3)}, thin, rotate=90]
            plot ({\x*3}, {phi2(\x)});
        \draw[domain=0:1, shift={(-1.25, \k*3)}, thin, rotate=90]
            plot ({\x*3}, {phi3(\x)});
    }
\end{scope}

% h and rh spacing
\draw[|-|] (0.05,0.3) -- (0.95,0.3) node[midway, fill=white, inner sep=1pt] {\scalebox{0.5}{$\frac{1}{N+1}$}};
\draw[|-|] (0.1,0.9) -- (2.9,0.9) node[midway, fill=white, inner sep=1pt] {\scriptsize $h = \frac{r}{N+1}$};

% Axes horizontal
\draw[->, thick] (-0.25,-3) -- (\nfine+0.5,-3) node[right] {$x_1$};
\draw[->, thick] (0,-3.25) -- (0,-1.5);

% Axes vertical
\draw[->, thick] (-1,0) -- (-3,0);
\draw[->, thick] (-1.25,-0.25) -- (-1.25,\nfine+0.5) node[above] {$x_2$};


\end{tikzpicture}

